Slowly-Rotating Neutron Stars in Massive Bigravity

We study slowly-rotating neutron stars in ghost-free massive bigravity. This theory modifies General Relativity by introducing a second, auxiliary but dynamical tensor field that couples to matter through the physical metric tensor through non-linear interactions. We expand the field equations to linear order in slow rotation and numerically construct solutions in the interior and exterior of the star with a set of realistic equations of state. We calculate the physical mass function with respect to observer radius and find that, unlike in General Relativity, this function does not remain constant outside the star; rather, it asymptotes to a constant a distance away from the surface, whose magnitude is controlled by the ratio of gravitational constants. The Vainshtein-like radius at which the physical and auxiliary mass functions asymptote to a constant is controlled by the graviton mass scaling parameter, and outside this radius, bigravity modifications are suppressed. We also calculate the frame-dragging metric function and find that bigravity modifications are typically small in the entire range of coupling parameters explored. We finally calculate both the mass-radius and the moment of inertia-mass relations for a wide range of coupling parameters and find that both the graviton mass scaling parameter and the ratio of the gravitational constants introduce large modifications to both. These results could be used to place future constraints on bigravity with electromagnetic and gravitational-wave observations of isolated and binary neutron stars.

==> IMbartex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\normalsize 12}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}\normalsize 13}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}\normalsize 14}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}\normalsize 15}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}\normalsize 16}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}\normalsize 17}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{}\normalsize 18}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{}\normalsize 19}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}\normalsize 20}}%
      \put(1078,484){\makebox(0,0){\strut{}\normalsize 1.26}}%
      \put(1896,484){\makebox(0,0){\strut{}\normalsize 1.28}}%
      \put(2714,484){\makebox(0,0){\strut{}\normalsize 1.3}}%
      \put(3532,484){\makebox(0,0){\strut{}\normalsize 1.32}}%
      \put(4349,484){\makebox(0,0){\strut{}\normalsize 1.34}}%
      \put(5167,484){\makebox(0,0){\strut{}\normalsize 1.36}}%
      \put(5985,484){\makebox(0,0){\strut{}\normalsize 1.38}}%
      \put(6803,484){\makebox(0,0){\strut{}\normalsize 1.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\bar{I}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}\normalsize $M [M_{\odot}]$}}%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\footnotesize GR}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{0.5e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{1.6e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,3722){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{2.5e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,3502){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{4.0e-7}\mrm{cm}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{IMbartex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> IMetatex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\normalsize 12}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}\normalsize 13}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}\normalsize 14}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}\normalsize 15}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}\normalsize 16}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}\normalsize 17}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{}\normalsize 18}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{}\normalsize 19}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}\normalsize 20}}%
      \put(1078,484){\makebox(0,0){\strut{}\normalsize 1.26}}%
      \put(1896,484){\makebox(0,0){\strut{}\normalsize 1.28}}%
      \put(2714,484){\makebox(0,0){\strut{}\normalsize 1.3}}%
      \put(3532,484){\makebox(0,0){\strut{}\normalsize 1.32}}%
      \put(4349,484){\makebox(0,0){\strut{}\normalsize 1.34}}%
      \put(5167,484){\makebox(0,0){\strut{}\normalsize 1.36}}%
      \put(5985,484){\makebox(0,0){\strut{}\normalsize 1.38}}%
      \put(6803,484){\makebox(0,0){\strut{}\normalsize 1.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\bar{I}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}\normalsize $M [M_{\odot}]$}}%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{3.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{2.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{0.5e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,3722){\makebox(0,0)[r]{\strut{}\footnotesize GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{IMetatex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> IMfilltex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(946,1286){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \put(946,1867){\makebox(0,0)[r]{\strut{}\normalsize 20}}%
      \put(946,2449){\makebox(0,0)[r]{\strut{}\normalsize 30}}%
      \put(946,3030){\makebox(0,0)[r]{\strut{}\normalsize 40}}%
      \put(946,3612){\makebox(0,0)[r]{\strut{}\normalsize 50}}%
      \put(946,4193){\makebox(0,0)[r]{\strut{}\normalsize 60}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}\normalsize 70}}%
      \put(1078,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \put(1651,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \put(2223,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \put(2796,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(3368,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(3940,484){\makebox(0,0){\strut{}\normalsize 1.4}}%
      \put(4513,484){\makebox(0,0){\strut{}\normalsize 1.6}}%
      \put(5085,484){\makebox(0,0){\strut{}\normalsize 1.8}}%
      \put(5658,484){\makebox(0,0){\strut{}\normalsize 2}}%
      \put(6230,484){\makebox(0,0){\strut{}\normalsize 2.2}}%
      \put(6803,484){\makebox(0,0){\strut{}\normalsize 2.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\bar{I}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}\normalsize $M [M_{\odot}]$}}%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\footnotesize $\mrm{APR}$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\footnotesize $\mrm{LS-220}$}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}\footnotesize $\mrm{Shen}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{IMfilltex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MRetatex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{}\normalsize 1.8}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\normalsize 2.2}}%
      \put(1210,484){\makebox(0,0){\strut{}\normalsize 12}}%
      \put(2329,484){\makebox(0,0){\strut{}\normalsize 12.2}}%
      \put(3447,484){\makebox(0,0){\strut{}\normalsize 12.4}}%
      \put(4566,484){\makebox(0,0){\strut{}\normalsize 12.6}}%
      \put(5684,484){\makebox(0,0){\strut{}\normalsize 12.8}}%
      \put(6803,484){\makebox(0,0){\strut{}\normalsize 13}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $M [M_{\odot}]$}}}%
      \put(4006,154){\makebox(0,0){\strut{}\normalsize $R [\mrm{km}]$}}%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{3.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{2.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{0.5e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(5816,3722){\makebox(0,0)[r]{\strut{}\footnotesize GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MRetatex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MRfilltex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{}\normalsize 1.8}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\normalsize 2.2}}%
      \put(1210,484){\makebox(0,0){\strut{}\normalsize 11.5}}%
      \put(1909,484){\makebox(0,0){\strut{}\normalsize 12}}%
      \put(2608,484){\makebox(0,0){\strut{}\normalsize 12.5}}%
      \put(3307,484){\makebox(0,0){\strut{}\normalsize 13}}%
      \put(4007,484){\makebox(0,0){\strut{}\normalsize 13.5}}%
      \put(4706,484){\makebox(0,0){\strut{}\normalsize 14}}%
      \put(5405,484){\makebox(0,0){\strut{}\normalsize 14.5}}%
      \put(6104,484){\makebox(0,0){\strut{}\normalsize 15}}%
      \put(6803,484){\makebox(0,0){\strut{}\normalsize 15.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $M [M_{\odot}]$}}}%
      \put(4006,154){\makebox(0,0){\strut{}\normalsize $R [\mrm{km}]$}}%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}\footnotesize $\mrm{APR}$}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}\footnotesize $\mrm{LS-220}$}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}\footnotesize $\mrm{Shen}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MRfilltex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Utex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,1133){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \put(732,1416){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \put(732,1699){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \put(732,1981){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(732,2264){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(864,701){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1785,701){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \put(2707,701){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(3628,701){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \put(4550,701){\makebox(0,0){\strut{}\normalsize 2}}%
      \put(5471,701){\makebox(0,0){\strut{}\normalsize 2.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3167,371){\makebox(0,0){\strut{}\normalsize $\mrm{log}_{10}(r [\mrm{km}])$}}%
      \csname LTb\endcsname%
      \put(4880,1094){\makebox(0,0)[r]{\strut{}\footnotesize $c_3 - c_4 \, \mrm{ range}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,2688){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \put(732,2971){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \put(732,3254){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \put(732,3536){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(732,3819){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(864,2256){\makebox(0,0){\strut{}}}%
      \put(1785,2256){\makebox(0,0){\strut{}}}%
      \put(2707,2256){\makebox(0,0){\strut{}}}%
      \put(3628,2256){\makebox(0,0){\strut{}}}%
      \put(4550,2256){\makebox(0,0){\strut{}}}%
      \put(5471,2256){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(94,3253){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $U/r$}}}%
      \csname LTb\endcsname%
      \put(4880,3089){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 0.01$}}%
      \csname LTb\endcsname%
      \put(4880,2869){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = \pi/4$}}%
      \csname LTb\endcsname%
      \put(4880,2649){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 1.57$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,4243){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \put(732,4526){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \put(732,4809){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \put(732,5091){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(732,5374){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(864,3811){\makebox(0,0){\strut{}}}%
      \put(1785,3811){\makebox(0,0){\strut{}}}%
      \put(2707,3811){\makebox(0,0){\strut{}}}%
      \put(3628,3811){\makebox(0,0){\strut{}}}%
      \put(4550,3811){\makebox(0,0){\strut{}}}%
      \put(5471,3811){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4880,4644){\makebox(0,0)[r]{\strut{}\tiny $m = \num{3.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4880,4424){\makebox(0,0)[r]{\strut{}\tiny $m = \num{2.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4880,4204){\makebox(0,0)[r]{\strut{}\tiny $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Utex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> alphatex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,1025){\makebox(0,0)[r]{\strut{}\normalsize -4}}%
      \put(732,1362){\makebox(0,0)[r]{\strut{}\normalsize -3}}%
      \put(732,1699){\makebox(0,0)[r]{\strut{}\normalsize -2}}%
      \put(732,2035){\makebox(0,0)[r]{\strut{}\normalsize -1}}%
      \put(732,2372){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,701){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1785,701){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \put(2707,701){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(3628,701){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \put(4550,701){\makebox(0,0){\strut{}\normalsize 2}}%
      \put(5471,701){\makebox(0,0){\strut{}\normalsize 2.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3167,371){\makebox(0,0){\strut{}\normalsize $\mrm{log}_{10}(r [\mrm{km}])$}}%
      \csname LTb\endcsname%
      \put(4748,1094){\makebox(0,0)[r]{\strut{}\footnotesize $c_3 - c_4 \, \mrm{range}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,2749){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \put(732,3254){\makebox(0,0)[r]{\strut{}\normalsize -0.25}}%
      \put(732,3758){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,2256){\makebox(0,0){\strut{}}}%
      \put(1785,2256){\makebox(0,0){\strut{}}}%
      \put(2707,2256){\makebox(0,0){\strut{}}}%
      \put(3628,2256){\makebox(0,0){\strut{}}}%
      \put(4550,2256){\makebox(0,0){\strut{}}}%
      \put(5471,2256){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-170,3253){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\alpha$}}}%
      \csname LTb\endcsname%
      \put(4748,3089){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 0.01$}}%
      \csname LTb\endcsname%
      \put(4748,2869){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = \pi/4$}}%
      \csname LTb\endcsname%
      \put(4748,2649){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 1.57$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,4304){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \put(732,4809){\makebox(0,0)[r]{\strut{}\normalsize -0.25}}%
      \put(732,5313){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,3811){\makebox(0,0){\strut{}}}%
      \put(1785,3811){\makebox(0,0){\strut{}}}%
      \put(2707,3811){\makebox(0,0){\strut{}}}%
      \put(3628,3811){\makebox(0,0){\strut{}}}%
      \put(4550,3811){\makebox(0,0){\strut{}}}%
      \put(5471,3811){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4748,4644){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{3.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4748,4424){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{2.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4748,4204){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alphatex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> c3c4rangetex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1156){\makebox(0,0)[r]{\strut{}\normalsize -4}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}\normalsize -3}}%
      \put(946,2287){\makebox(0,0)[r]{\strut{}\normalsize -2}}%
      \put(946,2853){\makebox(0,0)[r]{\strut{}\normalsize -1}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(946,3983){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(946,4549){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(1714,484){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(2562,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \put(3410,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \put(4259,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \put(5107,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \put(5955,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(6803,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $c_4$}}}%
      \put(3940,154){\makebox(0,0){\strut{}\normalsize $c_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{c3c4rangetex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dwdrtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,1089){\makebox(0,0)[r]{\strut{}\normalsize -0.25}}%
      \put(732,1333){\makebox(0,0)[r]{\strut{}\normalsize -0.2}}%
      \put(732,1577){\makebox(0,0)[r]{\strut{}\normalsize -0.15}}%
      \put(732,1820){\makebox(0,0)[r]{\strut{}\normalsize -0.1}}%
      \put(732,2064){\makebox(0,0)[r]{\strut{}\normalsize -0.05}}%
      \put(732,2308){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,701){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1785,701){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \put(2707,701){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(3628,701){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \put(4550,701){\makebox(0,0){\strut{}\normalsize 2}}%
      \put(5471,701){\makebox(0,0){\strut{}\normalsize 2.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3167,371){\makebox(0,0){\strut{}\normalsize $\mrm{log}_{10}(r [\mrm{km}])$}}%
      \csname LTb\endcsname%
      \put(4748,1094){\makebox(0,0)[r]{\strut{}\footnotesize $c_3 - c_4 \, \mrm{range}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,2644){\makebox(0,0)[r]{\strut{}\normalsize -0.25}}%
      \put(732,2888){\makebox(0,0)[r]{\strut{}\normalsize -0.2}}%
      \put(732,3132){\makebox(0,0)[r]{\strut{}\normalsize -0.15}}%
      \put(732,3375){\makebox(0,0)[r]{\strut{}\normalsize -0.1}}%
      \put(732,3619){\makebox(0,0)[r]{\strut{}\normalsize -0.05}}%
      \put(732,3863){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,2256){\makebox(0,0){\strut{}}}%
      \put(1785,2256){\makebox(0,0){\strut{}}}%
      \put(2707,2256){\makebox(0,0){\strut{}}}%
      \put(3628,2256){\makebox(0,0){\strut{}}}%
      \put(4550,2256){\makebox(0,0){\strut{}}}%
      \put(5471,2256){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-170,3253){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\frac{d \omega}{d r} \, R^2 [\mrm{cm}^2]$}}}%
      \csname LTb\endcsname%
      \put(4748,3089){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 0.01$}}%
      \csname LTb\endcsname%
      \put(4748,2869){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = \pi/4$}}%
      \csname LTb\endcsname%
      \put(4748,2649){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 1.57$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,4199){\makebox(0,0)[r]{\strut{}\normalsize -0.25}}%
      \put(732,4443){\makebox(0,0)[r]{\strut{}\normalsize -0.2}}%
      \put(732,4687){\makebox(0,0)[r]{\strut{}\normalsize -0.15}}%
      \put(732,4930){\makebox(0,0)[r]{\strut{}\normalsize -0.1}}%
      \put(732,5174){\makebox(0,0)[r]{\strut{}\normalsize -0.05}}%
      \put(732,5418){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,3811){\makebox(0,0){\strut{}}}%
      \put(1785,3811){\makebox(0,0){\strut{}}}%
      \put(2707,3811){\makebox(0,0){\strut{}}}%
      \put(3628,3811){\makebox(0,0){\strut{}}}%
      \put(4550,3811){\makebox(0,0){\strut{}}}%
      \put(5471,3811){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4748,4644){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{3.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4748,4424){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{2.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4748,4204){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dwdrtex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mgmftex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,1048){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(732,1274){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \put(732,1501){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \put(732,1727){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(732,1953){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \put(732,2179){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(864,701){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1785,701){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \put(2707,701){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(3628,701){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \put(4550,701){\makebox(0,0){\strut{}\normalsize 2}}%
      \put(5471,701){\makebox(0,0){\strut{}\normalsize 2.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3167,371){\makebox(0,0){\strut{}\normalsize $\mrm{log}_{10}(r [\mrm{km}])$}}%
      \csname LTb\endcsname%
      \put(1455,2303){\makebox(0,0)[l]{\strut{}\footnotesize $m_g$}}%
      \csname LTb\endcsname%
      \put(1455,2083){\makebox(0,0)[l]{\strut{}\footnotesize $m_f$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,2603){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(732,2829){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \put(732,3056){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \put(732,3282){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(732,3508){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \put(732,3734){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(864,2256){\makebox(0,0){\strut{}}}%
      \put(1785,2256){\makebox(0,0){\strut{}}}%
      \put(2707,2256){\makebox(0,0){\strut{}}}%
      \put(3628,2256){\makebox(0,0){\strut{}}}%
      \put(4550,2256){\makebox(0,0){\strut{}}}%
      \put(5471,2256){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(94,3253){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $M [M_{\odot}]$}}}%
      \csname LTb\endcsname%
      \put(1455,3858){\makebox(0,0)[l]{\strut{}\footnotesize $\eta = 0.01$}}%
      \csname LTb\endcsname%
      \put(1455,3638){\makebox(0,0)[l]{\strut{}\footnotesize $\eta = \pi/4$}}%
      \csname LTb\endcsname%
      \put(1455,3418){\makebox(0,0)[l]{\strut{}\footnotesize $\eta = 1.57$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,4158){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(732,4384){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \put(732,4611){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \put(732,4837){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \put(732,5063){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \put(732,5289){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \put(864,3811){\makebox(0,0){\strut{}}}%
      \put(1785,3811){\makebox(0,0){\strut{}}}%
      \put(2707,3811){\makebox(0,0){\strut{}}}%
      \put(3628,3811){\makebox(0,0){\strut{}}}%
      \put(4550,3811){\makebox(0,0){\strut{}}}%
      \put(5471,3811){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1455,5413){\makebox(0,0)[l]{\strut{}\tiny $m = \num{3.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(1455,5193){\makebox(0,0)[l]{\strut{}\tiny $m = \num{2.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(1455,4973){\makebox(0,0)[l]{\strut{}\tiny $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mgmftex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nutex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,1194){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \put(732,1699){\makebox(0,0)[r]{\strut{}\normalsize -0.25}}%
      \put(732,2203){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,701){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1785,701){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \put(2707,701){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(3628,701){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \put(4550,701){\makebox(0,0){\strut{}\normalsize 2}}%
      \put(5471,701){\makebox(0,0){\strut{}\normalsize 2.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3167,371){\makebox(0,0){\strut{}\normalsize $\mrm{log}_{10}(r [\mrm{km}])$}}%
      \csname LTb\endcsname%
      \put(4748,1094){\makebox(0,0)[r]{\strut{}\footnotesize $c_3 - c_4 \, \mrm{range}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,2749){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \put(732,3254){\makebox(0,0)[r]{\strut{}\normalsize -0.25}}%
      \put(732,3758){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,2256){\makebox(0,0){\strut{}}}%
      \put(1785,2256){\makebox(0,0){\strut{}}}%
      \put(2707,2256){\makebox(0,0){\strut{}}}%
      \put(3628,2256){\makebox(0,0){\strut{}}}%
      \put(4550,2256){\makebox(0,0){\strut{}}}%
      \put(5471,2256){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-170,3253){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\nu$}}}%
      \csname LTb\endcsname%
      \put(4748,3089){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 0.01$}}%
      \csname LTb\endcsname%
      \put(4748,2869){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = \pi/4$}}%
      \csname LTb\endcsname%
      \put(4748,2649){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 1.57$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,4304){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \put(732,4809){\makebox(0,0)[r]{\strut{}\normalsize -0.25}}%
      \put(732,5313){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(864,3811){\makebox(0,0){\strut{}}}%
      \put(1785,3811){\makebox(0,0){\strut{}}}%
      \put(2707,3811){\makebox(0,0){\strut{}}}%
      \put(3628,3811){\makebox(0,0){\strut{}}}%
      \put(4550,3811){\makebox(0,0){\strut{}}}%
      \put(5471,3811){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4748,4644){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{3.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4748,4424){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{2.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4748,4204){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nutex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,1133){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(732,1416){\makebox(0,0)[r]{\strut{}\normalsize 0.04}}%
      \put(732,1699){\makebox(0,0)[r]{\strut{}\normalsize 0.08}}%
      \put(732,1981){\makebox(0,0)[r]{\strut{}\normalsize 0.12}}%
      \put(732,2264){\makebox(0,0)[r]{\strut{}\normalsize 0.16}}%
      \put(864,701){\makebox(0,0){\strut{}\normalsize 0}}%
      \put(1785,701){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \put(2707,701){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(3628,701){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \put(4550,701){\makebox(0,0){\strut{}\normalsize 2}}%
      \put(5471,701){\makebox(0,0){\strut{}\normalsize 2.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3167,371){\makebox(0,0){\strut{}\normalsize $\mrm{log}_{10}(r [\mrm{km}])$}}%
      \csname LTb\endcsname%
      \put(4748,2303){\makebox(0,0)[r]{\strut{}\footnotesize $c_3 - c_4 \, \mrm{range}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,2688){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(732,2971){\makebox(0,0)[r]{\strut{}\normalsize 0.04}}%
      \put(732,3254){\makebox(0,0)[r]{\strut{}\normalsize 0.08}}%
      \put(732,3536){\makebox(0,0)[r]{\strut{}\normalsize 0.12}}%
      \put(732,3819){\makebox(0,0)[r]{\strut{}\normalsize 0.16}}%
      \put(864,2256){\makebox(0,0){\strut{}}}%
      \put(1785,2256){\makebox(0,0){\strut{}}}%
      \put(2707,2256){\makebox(0,0){\strut{}}}%
      \put(3628,2256){\makebox(0,0){\strut{}}}%
      \put(4550,2256){\makebox(0,0){\strut{}}}%
      \put(5471,2256){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-38,3253){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize $\omega \, R$}}}%
      \csname LTb\endcsname%
      \put(4748,3858){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 0.01$}}%
      \csname LTb\endcsname%
      \put(4748,3638){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = \pi/4$}}%
      \csname LTb\endcsname%
      \put(4748,3418){\makebox(0,0)[r]{\strut{}\footnotesize $\eta = 1.57$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(732,4243){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \put(732,4526){\makebox(0,0)[r]{\strut{}\normalsize 0.04}}%
      \put(732,4809){\makebox(0,0)[r]{\strut{}\normalsize 0.08}}%
      \put(732,5091){\makebox(0,0)[r]{\strut{}\normalsize 0.12}}%
      \put(732,5374){\makebox(0,0)[r]{\strut{}\normalsize 0.16}}%
      \put(864,3811){\makebox(0,0){\strut{}}}%
      \put(1785,3811){\makebox(0,0){\strut{}}}%
      \put(2707,3811){\makebox(0,0){\strut{}}}%
      \put(3628,3811){\makebox(0,0){\strut{}}}%
      \put(4550,3811){\makebox(0,0){\strut{}}}%
      \put(5471,3811){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4748,5413){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{3.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4748,5193){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{2.0e-7}\mrm{cm}^{-1}$}}%
      \csname LTb\endcsname%
      \put(4748,4973){\makebox(0,0)[r]{\strut{}\footnotesize $m = \num{1.0e-7}\mrm{cm}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wtex}}%
    \gplfronttext
  \end{picture}%
\endgroup

